MS2MetGAN: Latent-space adversarial training for metabolite-spectrum matching in MS/MS database search

Database search is a widely used approach for identifying metabolites from tandem mass spectra (MS/MS). In this strategy, an experimental spectrum is matched against a user-specified database of candidate metabolites, and candidates are ranked such that true metabolite-spectrum matches receive the highest scores. Machine-learning methods have been widely incorporated into database-search-based identification tools and have substantially improved performance. To further improve identification accuracy, we propose a new framework for generating negative training samples. The framework first uses autoencoders to learn latent representations of metabolite structures and MS/MS spectra, thereby recasting metabolite-spectrum matching as matching between latent vectors. It then uses a GAN to generate latent vectors of decoy metabolites and constructs decoy metabolite-spectrum matches as negative samples for training. Experimental results show that our tool, MS2MetGAN, achieves better overall performance than existing metabolite identification methods.

==> (inline-0) <==
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 111         & 37          & 324         & 98          & \multicolumn{1}{c}{111}        \\
rank 2                 & 5           & 1           & 27          & 7           & \multicolumn{1}{c}{24}         \\
rank 3                 & 3           & 0           & 12          & 9           & \multicolumn{1}{c}{9}          \\
rank 4                 & 0           & 1           & 3           & 9           & \multicolumn{1}{c}{6}          \\
rank 5                 & 0           & 1           & 3           & 6           & \multicolumn{1}{c}{1}          \\
ranks $\ge 6$ & 3           & 2           & 12          & 17          & \multicolumn{1}{c}{10}         \\
top 1                  & 90.98\%     & 88.10\%     & 85.04\%     & 67.12\%     & \multicolumn{1}{c}{68.94\%}    \\
top 2                  & 95.08\%     & 90.48\%     & 92.13\%     & 71.92\%     & \multicolumn{1}{c}{83.85\%}    \\
top 5                  & 97.54\%     & 95.24\%     & 96.85\%     & 88.36\%     & \multicolumn{1}{c}{93.79\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 106         & 142         & 166         & 141         &                                \\
rank 2                 & 30          & 25          & 39          & 29          &                                \\
rank 3                 & 11          & 5           & 19          & 11          &                                \\
rank 4                 & 11          & 1           & 14          & 0           &                                \\
rank 5                 & 3           & 3           & 7           & 5           &                                \\
ranks $\ge 6$ & 32          & 18          & 66          & 156         &                                \\
top 1                  & 54.92\%     & 73.20\%     & 53.38\%     & 41.23\%     &                                \\
top 2                  & 70.47\%     & 86.08\%     & 65.92\%     & 49.71\%     &                                \\
top 5                  & 83.42\%     & 90.72\%     & 78.78\%     & 54.39\%     &                                \\ 
\hline
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 121         & 35          & 374         & 90          & \multicolumn{1}{c}{94}         \\
rank 2                 & 0           & 4           & 1           & 20          & \multicolumn{1}{c}{30}         \\
rank 3                 & 0           & 0           & 3           & 8           & \multicolumn{1}{c}{18}         \\
rank 4                 & 0           & 1           & 0           & 5           & \multicolumn{1}{c}{5}          \\
rank 5                 & 0           & 2           & 1           & 6           & \multicolumn{1}{c}{4}          \\
ranks $\ge 6$ & 1           & 0           & 2           & 17          & \multicolumn{1}{c}{10}         \\
top 1                  & 99.18\%     & 83.33\%     & 98.16\%     & 61.64\%     & \multicolumn{1}{c}{58.39\%}    \\
top 2                  & 99.18\%     & 92.86\%     & 98.43\%     & 75.34\%     & \multicolumn{1}{c}{77.02\%}    \\
top 5                  & 99.18\%     & 100.00\%    & 99.48\%     & 88.36\%     & \multicolumn{1}{c}{93.79\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 85          & 179         & 65          & 117         &                                \\
rank 2                 & 8           & 3           & 2           & 12          &                                \\
rank 3                 & 9           & 1           & 3           & 12          &                                \\
rank 4                 & 2           & 3           & 5           & 7           &                                \\
rank 5                 & 7           & 1           & 0           & 9           &                                \\
ranks $\ge 6$ & 82          & 7           & 236         & 185         &                                \\
top 1                  & 44.04\%     & 92.27\%     & 20.90\%     & 34.21\%     &                                \\
top 2                  & 48.19\%     & 93.81\%     & 21.54\%     & 37.72\%     &                                \\
top 5                  & 57.51\%     & 96.39\%     & 24.12\%     & 45.91\%     &                                \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & CASMI2022P \\
\hline
total                  & 122         & 42          & 381         & 146         & 161        \\
rank 1                 & 67          & 25          & 218         & 75          & 87         \\
rank 2                 & 10          & 5           & 40          & 17          & 25         \\
rank 3                 & 2           & 2           & 12          & 7           & 14         \\
rank 4                 & 1           & 0           & 2           & 4           & 8          \\
rank 5                 & 1           & 0           & 13          & 3           & 3          \\
ranks $\ge 6$ & 41          & 10          & 96          & 40          & 24         \\
top 1                  & 54.92\%     & 59.52\%     & 57.22\%     & 51.37\%     & 54.04\%    \\
top 2                  & 63.11\%     & 71.43\%     & 67.72\%     & 63.01\%     & 69.57\%    \\
top 5                  & 66.39\%     & 76.19\%     & 74.80\%     & 72.60\%     & 85.09\%    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &            \\
\hline
total                  & 193         & 194         & 311         & 342         &            \\
rank 1                 & 59          & 104         & 65          & 111         &            \\
rank 2                 & 25          & 37          & 31          & 27          &            \\
rank 3                 & 9           & 15          & 24          & 14          &            \\
rank 4                 & 6           & 9           & 10          & 11          &            \\
rank 5                 & 8           & 9           & 16          & 10          &            \\
ranks $\ge 6$ & 86          & 20          & 165         & 169         &            \\
top 1                  & 30.57\%     & 53.61\%     & 20.90\%     & 32.46\%     &            \\
top 2                  & 43.52\%     & 72.68\%     & 30.87\%     & 40.35\%     &            \\
top 5                  & 55.44\%     & 89.69\%     & 46.95\%     & 50.58\%     &            \\           
\hline
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 73          & 27          & 331         & 45          & \multicolumn{1}{c}{125}        \\
rank 2                 & 0           & 2           & 32          & 14          & \multicolumn{1}{c}{11}         \\
rank 3                 & 0           & 2           & 3           & 17          & \multicolumn{1}{c}{4}          \\
rank 4                 & 0           & 0           & 3           & 4           & \multicolumn{1}{c}{3}          \\
rank 5                 & 0           & 1           & 1           & 5           & \multicolumn{1}{c}{1}          \\
ranks $\ge 6$ & 49          & 10          & 11          & 61          & \multicolumn{1}{c}{17}         \\
top 1                  & 59.84\%     & 64.29\%     & 86.88\%     & 30.82\%     & \multicolumn{1}{c}{77.64\%}    \\
top 2                  & 59.84\%     & 69.05\%     & 95.28\%     & 40.41\%     & \multicolumn{1}{c}{84.47\%}    \\
top 5                  & 59.84\%     & 76.19\%     & 97.11\%     & 58.22\%     & \multicolumn{1}{c}{89.44\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 67          & 44          & 156         & 68          &                                \\
rank 2                 & 9           & 22          & 14          & 85          &                                \\
rank 3                 & 2           & 4           & 6           & 32          &                                \\
rank 4                 & 3           & 3           & 3           & 7           &                                \\
rank 5                 & 1           & 0           & 2           & 5           &                                \\
ranks $\ge 6$ & 111         & 121         & 130         & 145         &                                \\
top 1                  & 34.72\%     & 22.68\%     & 50.16\%     & 19.88\%     &                                \\
top 2                  & 39.38\%     & 34.02\%     & 54.66\%     & 44.74\%     &                                \\
top 5                  & 42.49\%     & 37.63\%     & 58.20\%     & 57.60\%     &                                \\                     
\hline

\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 85          & 26          & 253         & 62          & \multicolumn{1}{c}{106}        \\
rank 2                 & 14          & 5           & 53          & 28          & \multicolumn{1}{c}{28}         \\
rank 3                 & 6           & 3           & 27          & 12          & \multicolumn{1}{c}{6}          \\
rank 4                 & 6           & 2           & 17          & 10          & \multicolumn{1}{c}{6}          \\
rank 5                 & 4           & 1           & 8           & 9           & \multicolumn{1}{c}{5}          \\
ranks $\ge 6$ & 7           & 5           & 23          & 25          & \multicolumn{1}{c}{10}         \\
top 1                  & 69.67\%     & 61.90\%     & 66.40\%     & 42.47\%     & \multicolumn{1}{c}{65.84\%}    \\
top 2                  & 81.15\%     & 73.81\%     & 80.31\%     & 61.64\%     & \multicolumn{1}{c}{83.23\%}    \\
top 5                  & 94.26\%     & 88.10\%     & 93.96\%     & 82.88\%     & \multicolumn{1}{c}{93.79\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 16          & 58          & 26          & 23          &                                \\
rank 2                 & 19          & 17          & 18          & 6           &                                \\
rank 3                 & 8           & 9           & 13          & 8           &                                \\
rank 4                 & 5           & 8           & 7           & 6           &                                \\
rank 5                 & 3           & 3           & 8           & 4           &                                \\
ranks $\ge 6$ & 142         & 99          & 239         & 295         &                                \\
top 1                  & 8.29\%      & 29.90\%     & 8.36\%      & 6.73\%      &                                \\
top 2                  & 18.13\%     & 38.66\%     & 14.15\%     & 8.48\%      &                                \\
top 5                  & 26.42\%     & 48.97\%     & 23.15\%     & 13.74\%     &                                \\
\hline
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 52          & 11          & 129         & 26          & \multicolumn{1}{c}{105}        \\
rank 2                 & 14          & 2           & 44          & 7           & \multicolumn{1}{c}{25}         \\
rank 3                 & 4           & 5           & 18          & 10          & \multicolumn{1}{c}{12}         \\
rank 4                 & 4           & 4           & 12          & 8           & \multicolumn{1}{c}{6}          \\
rank 5                 & 5           & 2           & 11          & 4           & \multicolumn{1}{c}{2}          \\
ranks $\ge 6$ & 43          & 18          & 167         & 91          & \multicolumn{1}{c}{11}         \\
top 1                  & 42.62\%     & 26.19\%     & 33.86\%     & 17.81\%     & \multicolumn{1}{c}{65.22\%}    \\
top 2                  & 54.10\%     & 30.95\%     & 45.41\%     & 22.60\%     & \multicolumn{1}{c}{80.75\%}    \\
top 5                  & 64.75\%     & 57.14\%     & 56.17\%     & 37.67\%     & \multicolumn{1}{c}{93.17\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 13          & 33          & 8           & 13          &                                \\
rank 2                 & 1           & 14          & 12          & 7           &                                \\
rank 3                 & 3           & 11          & 9           & 3           &                                \\
rank 4                 & 3           & 9           & 1           & 2           &                                \\
rank 5                 & 2           & 6           & 4           & 4           &                                \\
ranks $\ge 6$ & 171         & 121         & 277         & 313         &                                \\
top 1                  & 6.74\%      & 17.01\%     & 2.57\%      & 3.80\%      &                                \\
top 2                  & 7.25\%      & 24.23\%     & 6.43\%      & 5.85\%      &                                \\
top 5                  & 11.40\%     & 37.63\%     & 10.93\%     & 8.48\%      &                                \\                     \hline          
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 108         & 39          & 324         & 110         & \multicolumn{1}{c}{72}         \\
rank 2                 & 10          & 0           & 29          & 10          & \multicolumn{1}{c}{25}         \\
rank 3                 & 0           & 1           & 5           & 6           & \multicolumn{1}{c}{8}          \\
rank 4                 & 0           & 1           & 7           & 0           & \multicolumn{1}{c}{9}          \\
rank 5                 & 1           & 0           & 5           & 1           & \multicolumn{1}{c}{4}          \\
ranks $\ge 6$ & 3           & 1           & 11          & 19          & \multicolumn{1}{c}{43}         \\
top 1                  & 88.52\%     & 92.86\%     & 85.04\%     & 75.34\%     & \multicolumn{1}{c}{44.72\%}    \\
top 2                  & 96.72\%     & 92.86\%     & 92.65\%     & 82.19\%     & \multicolumn{1}{c}{60.25\%}    \\
top 5                  & 97.54\%     & 97.62\%     & 97.11\%     & 86.99\%     & \multicolumn{1}{c}{73.29\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 36          & 166         & 35          & 23          &                                \\
rank 2                 & 8           & 9           & 33          & 6           &                                \\
rank 3                 & 6           & 2           & 10          & 2           &                                \\
rank 4                 & 3           & 0           & 19          & 3           &                                \\
rank 5                 & 0           & 0           & 8           & 2           &                                \\
ranks $\ge 6$ & 140         & 17          & 206         & 306         &                                \\
top 1                  & 18.65\%     & 85.57\%     & 11.25\%     & 6.73\%      &                                \\
top 2                  & 22.80\%     & 90.21\%     & 21.86\%     & 8.48\%      &                                \\
top 5                  & 27.46\%     & 91.24\%     & 33.76\%     & 10.53\%     &                                \\                     \hline
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 32          & 23          & 93          & 44          & \multicolumn{1}{c}{67}         \\
rank 2                 & 20          & 7           & 56          & 31          & \multicolumn{1}{c}{27}         \\
rank 3                 & 10          & 4           & 43          & 12          & \multicolumn{1}{c}{15}         \\
rank 4                 & 11          & 3           & 32          & 10          & \multicolumn{1}{c}{11}         \\
rank 5                 & 4           & 0           & 27          & 15          & \multicolumn{1}{c}{11}         \\
ranks $\ge 6$ & 45          & 5           & 130         & 34          & \multicolumn{1}{c}{30}         \\
top 1                  & 26.23\%     & 54.76\%     & 24.41\%     & 30.14\%     & \multicolumn{1}{c}{41.61\%}    \\
top 2                  & 42.62\%     & 71.43\%     & 39.11\%     & 51.37\%     & \multicolumn{1}{c}{58.39\%}    \\
top 5                  & 63.11\%     & 88.10\%     & 65.88\%     & 76.71\%     & \multicolumn{1}{c}{81.37\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 83          & 86          & 69          & 195         &                                \\
rank 2                 & 27          & 36          & 28          & 41          &                                \\
rank 3                 & 17          & 17          & 26          & 21          &                                \\
rank 4                 & 12          & 17          & 27          & 20          &                                \\
rank 5                 & 8           & 7           & 23          & 6           &                                \\
ranks $\ge 6$ & 46          & 31          & 138         & 59          &                                \\
top 1                  & 43.01\%     & 44.33\%     & 22.19\%     & 57.02\%     &                                \\
top 2                  & 56.99\%     & 62.89\%     & 31.19\%     & 69.01\%     &                                \\
top 5                  & 76.17\%     & 84.02\%     & 55.63\%     & 82.75\%     &                                \\                     \hline          
\end{tabular}
\begin{tabular}{lccccc}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & CASMI2022P \\
\hline
total                  & 122         & 42          & 381         & 146         & 161        \\
rank 1                 & 100         & 37          & 326         & 120         & 61         \\
rank 2                 & 0           & 0           & 0           & 1           & 21         \\
rank 3                 & 0           & 0           & 0           & 0           & 24         \\
rank 4                 & 0           & 0           & 0           & 0           & 8          \\
rank 5                 & 0           & 0           & 0           & 0           & 13         \\
ranks $\ge 6$ & 22          & 5           & 55          & 25          & 34         \\
top 1                  & 81.97\%     & 88.10\%     & 85.56\%     & 82.19\%     & 37.89\%    \\
top 2                  & 81.97\%     & 88.10\%     & 85.56\%     & 82.88\%     & 50.93\%    \\
top 5                  & 81.97\%     & 88.10\%     & 85.56\%     & 82.88\%     & 78.88\%    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &            \\
\hline
total                  & 193         & 194         & 311         & 342         &            \\
rank 1                 & 141         & 140         & 290         & 249         &            \\
rank 2                 & 0           & 1           & 0           & 3           &            \\
rank 3                 & 0           & 2           & 0           & 3           &            \\
rank 4                 & 0           & 0           & 0           & 3           &            \\
rank 5                 & 0           & 1           & 0           & 9           &            \\
ranks $\ge 6$ & 52          & 50          & 21          & 75          &            \\
top 1                  & 73.06\%     & 72.16\%     & 93.25\%     & 72.81\%     &            \\
top 2                  & 73.06\%     & 72.68\%     & 93.25\%     & 73.68\%     &            \\
top 5                  & 73.06\%     & 74.23\%     & 93.25\%     & 78.07\%     &            \\           
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & CASMI2022P \\
\hline
total                  & 122         & 42          & 381         & 146         & 161        \\
rank 1                 & 67          & 24          & 208         & 58          & 69         \\
rank 2                 & 16          & 4           & 39          & 17          & 12         \\
rank 3                 & 8           & 5           & 28          & 12          & 8          \\
rank 4                 & 3           & 1           & 13          & 10          & 10         \\
rank 5                 & 6           & 0           & 23          & 6           & 9          \\
ranks $\ge 6$ & 22          & 8           & 70          & 43          & 53         \\
top 1                  & 54.92\%     & 57.14\%     & 54.59\%     & 39.73\%     & 42.86\%    \\
top 2                  & 68.03\%     & 66.67\%     & 64.83\%     & 51.37\%     & 50.31\%    \\
top 5                  & 81.97\%     & 80.95\%     & 81.63\%     & 70.55\%     & 67.08\%    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &            \\
\hline
total                  & 193         & 194         & 311         & 342         &            \\
rank 1                 & 78          & 93          & 135         & 89          &            \\
rank 2                 & 25          & 21          & 61          & 24          &            \\
rank 3                 & 21          & 14          & 28          & 13          &            \\
rank 4                 & 13          & 5           & 30          & 5           &            \\
rank 5                 & 9           & 6           & 10          & 3           &            \\
ranks $\ge 6$ & 47          & 55          & 47          & 208         &            \\
top 1                  & 40.41\%     & 47.94\%     & 43.41\%     & 26.02\%     &            \\
top 2                  & 53.37\%     & 58.76\%     & 63.02\%     & 33.04\%     &            \\
top 5                  & 75.65\%     & 71.65\%     & 84.89\%     & 39.18\%     &            \\           
\hline
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 120         & 34          & 363         & 88          & \multicolumn{1}{c}{55}         \\
rank 2                 & 0           & 4           & 9           & 12          & \multicolumn{1}{c}{15}         \\
rank 3                 & 0           & 1           & 3           & 7           & \multicolumn{1}{c}{12}         \\
rank 4                 & 1           & 1           & 2           & 4           & \multicolumn{1}{c}{6}          \\
rank 5                 & 0           & 1           & 1           & 4           & \multicolumn{1}{c}{6}          \\
ranks $\ge 6$ & 1           & 1           & 3           & 31          & \multicolumn{1}{c}{67}         \\
top 1                  & 98.36\%     & 80.95\%     & 95.28\%     & 60.27\%     & \multicolumn{1}{c}{34.16\%}    \\
top 2                  & 98.36\%     & 90.48\%     & 97.64\%     & 68.49\%     & \multicolumn{1}{c}{43.48\%}    \\
top 5                  & 99.18\%     & 97.62\%     & 99.21\%     & 78.77\%     & \multicolumn{1}{c}{58.39\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 125         & 182         & 127         & 171         &                                \\
rank 2                 & 3           & 3           & 3           & 11          &                                \\
rank 3                 & 3           & 2           & 2           & 10          &                                \\
rank 4                 & 4           & 0           & 3           & 5           &                                \\
rank 5                 & 2           & 0           & 3           & 8           &                                \\
ranks $\ge 6$ & 56          & 7           & 173         & 137         &                                \\
top 1                  & 64.77\%     & 93.81\%     & 40.84\%     & 50.00\%     &                                \\
top 2                  & 66.32\%     & 95.36\%     & 41.80\%     & 53.22\%     &                                \\
top 5                  & 70.98\%     & 96.39\%     & 44.37\%     & 59.94\%     &                                \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & CASMI2022P \\
\hline
total                  & 122         & 42          & 381         & 146         & 161        \\
rank 1                 & 40          & 13          & 126         & 40          & 48         \\
rank 2                 & 14          & 4           & 46          & 12          & 12         \\
rank 3                 & 6           & 5           & 25          & 15          & 10         \\
rank 4                 & 6           & 0           & 18          & 7           & 9          \\
rank 5                 & 1           & 1           & 18          & 6           & 7          \\
ranks $\ge 6$ & 55          & 19          & 148         & 66          & 75         \\
top 1                  & 32.79\%     & 30.95\%     & 33.07\%     & 27.40\%     & 29.81\%    \\
top 2                  & 44.26\%     & 40.48\%     & 45.14\%     & 35.62\%     & 37.27\%    \\
top 5                  & 54.92\%     & 54.76\%     & 61.15\%     & 54.79\%     & 53.42\%    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &            \\
\hline
total                  & 193         & 194         & 311         & 342         &            \\
rank 1                 & 32          & 59          & 41          & 76          &            \\
rank 2                 & 11          & 22          & 24          & 15          &            \\
rank 3                 & 7           & 10          & 15          & 5           &            \\
rank 4                 & 12          & 3           & 19          & 6           &            \\
rank 5                 & 5           & 11          & 13          & 8           &            \\
ranks $\ge 6$ & 126         & 89          & 199         & 232         &            \\
top 1                  & 16.58\%     & 30.41\%     & 13.18\%     & 22.22\%     &            \\
top 2                  & 22.28\%     & 41.75\%     & 20.90\%     & 26.61\%     &            \\
top 5                  & 34.72\%     & 54.12\%     & 36.01\%     & 32.16\%     &            \\           
\hline
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 71          & 29          & 320         & 46          & \multicolumn{1}{c}{47}         \\
rank 2                 & 1           & 0           & 13          & 4           & \multicolumn{1}{c}{12}         \\
rank 3                 & 0           & 0           & 3           & 1           & \multicolumn{1}{c}{5}          \\
rank 4                 & 0           & 0           & 3           & 1           & \multicolumn{1}{c}{5}          \\
rank 5                 & 0           & 0           & 0           & 2           & \multicolumn{1}{c}{4}          \\
ranks $\ge 6$ & 50          & 13          & 42          & 92          & \multicolumn{1}{c}{88}         \\
top 1                  & 58.20\%     & 69.05\%     & 83.99\%     & 31.51\%     & \multicolumn{1}{c}{29.19\%}    \\
top 2                  & 59.02\%     & 69.05\%     & 87.40\%     & 34.25\%     & \multicolumn{1}{c}{36.65\%}    \\
top 5                  & 59.02\%     & 69.05\%     & 88.98\%     & 36.99\%     & \multicolumn{1}{c}{45.34\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 67          & 42          & 204         & 62          &                                \\
rank 2                 & 2           & 2           & 12          & 47          &                                \\
rank 3                 & 3           & 2           & 3           & 22          &                                \\
rank 4                 & 3           & 0           & 3           & 2           &                                \\
rank 5                 & 1           & 0           & 3           & 2           &                                \\
ranks $\ge 6$ & 117         & 148         & 86          & 207         &                                \\
top 1                  & 34.72\%     & 21.65\%     & 65.59\%     & 18.13\%     &                                \\
top 2                  & 35.75\%     & 22.68\%     & 69.45\%     & 31.87\%     &                                \\
top 5                  & 39.38\%     & 23.71\%     & 72.35\%     & 39.47\%     &                                \\                     \hline          
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 75          & 19          & 219         & 62          & \multicolumn{1}{c}{56}         \\
rank 2                 & 10          & 7           & 33          & 20          & \multicolumn{1}{c}{14}         \\
rank 3                 & 8           & 2           & 25          & 6           & \multicolumn{1}{c}{6}          \\
rank 4                 & 4           & 0           & 17          & 3           & \multicolumn{1}{c}{6}          \\
rank 5                 & 7           & 1           & 11          & 6           & \multicolumn{1}{c}{5}          \\
ranks $\ge 6$ & 18          & 13          & 76          & 49          & \multicolumn{1}{c}{74}         \\
top 1                  & 61.48\%     & 45.24\%     & 57.48\%     & 42.47\%     & \multicolumn{1}{c}{34.78\%}    \\
top 2                  & 69.67\%     & 61.90\%     & 66.14\%     & 56.16\%     & \multicolumn{1}{c}{43.48\%}    \\
top 5                  & 85.25\%     & 69.05\%     & 80.05\%     & 66.44\%     & \multicolumn{1}{c}{54.04\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 139         & 74          & 168         & 214         &                                \\
rank 2                 & 25          & 20          & 55          & 20          &                                \\
rank 3                 & 13          & 22          & 32          & 24          &                                \\
rank 4                 & 5           & 11          & 19          & 9           &                                \\
rank 5                 & 2           & 7           & 12          & 8           &                                \\
ranks $\ge 6$ & 9           & 60          & 25          & 67          &                                \\
top 1                  & 72.02\%     & 38.14\%     & 54.02\%     & 62.57\%     &                                \\
top 2                  & 84.97\%     & 48.45\%     & 71.70\%     & 68.42\%     &                                \\
top 5                  & 95.34\%     & 69.07\%     & 91.96\%     & 80.41\%     &                                \\                     \hline          
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 63          & 13          & 194         & 71          & \multicolumn{1}{c}{62}         \\
rank 2                 & 13          & 0           & 49          & 16          & \multicolumn{1}{c}{21}         \\
rank 3                 & 11          & 2           & 32          & 12          & \multicolumn{1}{c}{13}         \\
rank 4                 & 1           & 2           & 16          & 10          & \multicolumn{1}{c}{11}         \\
rank 5                 & 2           & 1           & 17          & 7           & \multicolumn{1}{c}{5}          \\
ranks $\ge 6$ & 32          & 24          & 73          & 30          & \multicolumn{1}{c}{49}         \\
top 1                  & 51.64\%     & 30.95\%     & 50.92\%     & 48.63\%     & \multicolumn{1}{c}{38.51\%}    \\
top 2                  & 62.30\%     & 30.95\%     & 63.78\%     & 59.59\%     & \multicolumn{1}{c}{51.55\%}    \\
top 5                  & 73.77\%     & 42.86\%     & 80.84\%     & 79.45\%     & \multicolumn{1}{c}{69.57\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 41          & 87          & 67          & 89          &                                \\
rank 2                 & 6           & 23          & 11          & 25          &                                \\
rank 3                 & 3           & 18          & 12          & 18          &                                \\
rank 4                 & 1           & 9           & 13          & 9           &                                \\
rank 5                 & 1           & 11          & 3           & 5           &                                \\
ranks $\ge 6$ & 141         & 46          & 205         & 196         &                                \\
top 1                  & 21.24\%     & 44.85\%     & 21.54\%     & 26.02\%     &                                \\
top 2                  & 24.35\%     & 56.70\%     & 25.08\%     & 33.33\%     &                                \\
top 5                  & 26.94\%     & 76.29\%     & 34.08\%     & 42.69\%     &                                \\                     \hline          
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 109         & 25          & 342         & 117         & \multicolumn{1}{c}{39}         \\
rank 2                 & 7           & 15          & 18          & 6           & \multicolumn{1}{c}{27}         \\
rank 3                 & 0           & 2           & 7           & 7           & \multicolumn{1}{c}{11}         \\
rank 4                 & 1           & 0           & 2           & 2           & \multicolumn{1}{c}{8}          \\
rank 5                 & 1           & 0           & 2           & 3           & \multicolumn{1}{c}{3}          \\
ranks $\ge 6$ & 4           & 0           & 10          & 11          & \multicolumn{1}{c}{73}         \\
top 1                  & 89.34\%     & 59.52\%     & 89.76\%     & 80.14\%     & \multicolumn{1}{c}{24.22\%}    \\
top 2                  & 95.08\%     & 95.24\%     & 94.49\%     & 84.25\%     & \multicolumn{1}{c}{40.99\%}    \\
top 5                  & 96.72\%     & 100.00\%    & 97.38\%     & 92.47\%     & \multicolumn{1}{c}{54.66\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 46          & 154         & 78          & 29          &                                \\
rank 2                 & 26          & 10          & 39          & 9           &                                \\
rank 3                 & 12          & 0           & 37          & 5           &                                \\
rank 4                 & 8           & 2           & 26          & 0           &                                \\
rank 5                 & 16          & 0           & 20          & 1           &                                \\
ranks $\ge 6$ & 85          & 28          & 111         & 298         &                                \\
top 1                  & 23.83\%     & 79.38\%     & 25.08\%     & 8.48\%      &                                \\
top 2                  & 37.31\%     & 84.54\%     & 37.62\%     & 11.11\%     &                                \\
top 5                  & 55.96\%     & 85.57\%     & 64.31\%     & 12.87\%     &                                \\                     \hline          
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 9           & 7           & 29          & 30          & \multicolumn{1}{c}{19}         \\
rank 2                 & 13          & 2           & 21          & 7           & \multicolumn{1}{c}{7}          \\
rank 3                 & 7           & 4           & 21          & 7           & \multicolumn{1}{c}{14}         \\
rank 4                 & 7           & 5           & 21          & 12          & \multicolumn{1}{c}{6}          \\
rank 5                 & 3           & 3           & 19          & 8           & \multicolumn{1}{c}{12}         \\
ranks $\ge 6$ & 83          & 21          & 270         & 82          & \multicolumn{1}{c}{103}        \\
top 1                  & 7.38\%      & 16.67\%     & 7.61\%      & 20.55\%     & \multicolumn{1}{c}{11.80\%}    \\
top 2                  & 18.03\%     & 21.43\%     & 13.12\%     & 25.34\%     & \multicolumn{1}{c}{16.15\%}    \\
top 5                  & 31.97\%     & 50.00\%     & 29.13\%     & 43.84\%     & \multicolumn{1}{c}{36.02\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 56          & 56          & 69          & 196         &                                \\
rank 2                 & 35          & 16          & 52          & 38          &                                \\
rank 3                 & 32          & 14          & 27          & 12          &                                \\
rank 4                 & 13          & 9           & 35          & 12          &                                \\
rank 5                 & 15          & 9           & 25          & 12          &                                \\
ranks $\ge 6$ & 42          & 90          & 103         & 72          &                                \\
top 1                  & 29.02\%     & 28.87\%     & 22.19\%     & 57.31\%     &                                \\
top 2                  & 47.15\%     & 37.11\%     & 38.91\%     & 68.42\%     &                                \\
top 5                  & 78.24\%     & 53.61\%     & 66.88\%     & 78.95\%     &                                \\                     \hline          
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 105         & 38          & 333         & 126         & \multicolumn{1}{c}{61}         \\
rank 2                 & 1           & 1           & 1           & 2           & \multicolumn{1}{c}{13}         \\
rank 3                 & 2           & 0           & 2           & 0           & \multicolumn{1}{c}{9}          \\
rank 4                 & 0           & 0           & 1           & 0           & \multicolumn{1}{c}{8}          \\
rank 5                 & 2           & 0           & 5           & 0           & \multicolumn{1}{c}{4}          \\
ranks $\ge 6$ & 12          & 3           & 39          & 18          & \multicolumn{1}{c}{66}         \\
top 1                  & 86.07\%     & 90.48\%     & 87.40\%     & 86.30\%     & \multicolumn{1}{c}{37.89\%}    \\
top 2                  & 86.89\%     & 92.86\%     & 87.66\%     & 87.67\%     & \multicolumn{1}{c}{45.96\%}    \\
top 5                  & 90.16\%     & 92.86\%     & 89.76\%     & 87.67\%     & \multicolumn{1}{c}{59.01\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 146         & 155         & 290         & 264         &                                \\
rank 2                 & 8           & 2           & 3           & 9           &                                \\
rank 3                 & 4           & 4           & 2           & 9           &                                \\
rank 4                 & 5           & 4           & 0           & 0           &                                \\
rank 5                 & 1           & 4           & 0           & 15          &                                \\
ranks $\ge 6$ & 29          & 25          & 16          & 45          &                                \\
top 1                  & 75.65\%     & 79.90\%     & 93.25\%     & 77.19\%     &                                \\
top 2                  & 79.79\%     & 80.93\%     & 94.21\%     & 79.82\%     &                                \\
top 5                  & 84.97\%     & 87.11\%     & 94.86\%     & 86.84\%     &                                \\
\hline
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 98          & 22          & 347         & 146         & \multicolumn{1}{c}{54}         \\
rank 2                 & 0           & 0           & 0           & 0           & \multicolumn{1}{c}{30}         \\
rank 3                 & 0           & 0           & 1           & 0           & \multicolumn{1}{c}{18}         \\
rank 4                 & 0           & 0           & 3           & 0           & \multicolumn{1}{c}{10}         \\
rank 5                 & 1           & 0           & 1           & 0           & \multicolumn{1}{c}{15}         \\
ranks $\ge 6$ & 23          & 20          & 29          & 0           & \multicolumn{1}{c}{34}         \\
top 1                  & 80.33\%     & 52.38\%     & 91.08\%     & 100.00\%    & \multicolumn{1}{c}{33.54\%}    \\
top 2                  & 80.33\%     & 52.38\%     & 91.08\%     & 100.00\%    & \multicolumn{1}{c}{52.17\%}    \\
top 5                  & 81.15\%     & 52.38\%     & 92.39\%     & 100.00\%    & \multicolumn{1}{c}{78.88\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 191         & 188         & 22          & 222         &                                \\
rank 2                 & 0           & 0           & 7           & 12          &                                \\
rank 3                 & 0           & 0           & 6           & 0           &                                \\
rank 4                 & 0           & 0           & 6           & 0           &                                \\
rank 5                 & 0           & 0           & 4           & 0           &                                \\
ranks $\ge 6$ & 2           & 6           & 266         & 108         &                                \\
top 1                  & 98.96\%     & 96.91\%     & 7.07\%      & 64.91\%     &                                \\
top 2                  & 98.96\%     & 96.91\%     & 9.32\%      & 68.42\%     &                                \\
top 5                  & 98.96\%     & 96.91\%     & 14.47\%     & 68.42\%     &                                \\                     \hline          
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 60          & 14          & 164         & 77          & \multicolumn{1}{c}{77}         \\
rank 2                 & 2           & 0           & 11          & 2           & \multicolumn{1}{c}{22}         \\
rank 3                 & 0           & 0           & 2           & 1           & \multicolumn{1}{c}{21}         \\
rank 4                 & 2           & 0           & 2           & 0           & \multicolumn{1}{c}{5}          \\
rank 5                 & 0           & 0           & 0           & 1           & \multicolumn{1}{c}{7}          \\
ranks $\ge 6$ & 58          & 28          & 202         & 65          & \multicolumn{1}{c}{29}         \\
top 1                  & 49.18\%     & 33.33\%     & 43.04\%     & 52.74\%     & \multicolumn{1}{c}{47.83\%}    \\
top 2                  & 50.82\%     & 33.33\%     & 45.93\%     & 54.11\%     & \multicolumn{1}{c}{61.49\%}    \\
top 5                  & 52.46\%     & 33.33\%     & 46.98\%     & 55.48\%     & \multicolumn{1}{c}{81.99\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 83          & 121         & 15          & 135         &                                \\
rank 2                 & 3           & 3           & 2           & 9           &                                \\
rank 3                 & 1           & 1           & 2           & 9           &                                \\
rank 4                 & 1           & 2           & 1           & 0           &                                \\
rank 5                 & 2           & 1           & 1           & 0           &                                \\
ranks $\ge 6$ & 103         & 66          & 290         & 189         &                                \\
top 1                  & 43.01\%     & 62.37\%     & 4.82\%      & 39.47\%     &                                \\
top 2                  & 44.56\%     & 63.92\%     & 5.47\%      & 42.11\%     &                                \\
top 5                  & 46.63\%     & 65.98\%     & 6.75\%      & 44.74\%     &                                \\                     \hline
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 80          & 26          & 278         & 106         & \multicolumn{1}{c}{54}         \\
rank 2                 & 0           & 0           & 3           & 0           & \multicolumn{1}{c}{29}         \\
rank 3                 & 0           & 0           & 1           & 0           & \multicolumn{1}{c}{18}         \\
rank 4                 & 0           & 1           & 1           & 1           & \multicolumn{1}{c}{10}         \\
rank 5                 & 0           & 0           & 1           & 0           & \multicolumn{1}{c}{19}         \\
ranks $\ge 6$ & 42          & 15          & 97          & 39          & \multicolumn{1}{c}{31}         \\
top 1                  & 65.57\%     & 61.90\%     & 72.97\%     & 72.60\%     & \multicolumn{1}{c}{33.54\%}    \\
top 2                  & 65.57\%     & 61.90\%     & 73.75\%     & 72.60\%     & \multicolumn{1}{c}{51.55\%}    \\
top 5                  & 65.57\%     & 64.29\%     & 74.54\%     & 73.29\%     & \multicolumn{1}{c}{80.75\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 130         & 144         & 110         & 165         &                                \\
rank 2                 & 3           & 2           & 1           & 9           &                                \\
rank 3                 & 0           & 0           & 0           & 0           &                                \\
rank 4                 & 0           & 1           & 2           & 6           &                                \\
rank 5                 & 0           & 3           & 2           & 3           &                                \\
ranks $\ge 6$ & 60          & 44          & 196         & 159         &                                \\
top 1                  & 67.36\%     & 74.23\%     & 35.37\%     & 48.25\%     &                                \\
top 2                  & 68.91\%     & 75.26\%     & 35.69\%     & 50.88\%     &                                \\
top 5                  & 68.91\%     & 77.32\%     & 36.98\%     & 53.51\%     &                                \\                     \hline          
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 75          & 26          & 249         & 101         & \multicolumn{1}{c}{57}         \\
rank 2                 & 1           & 0           & 1           & 0           & \multicolumn{1}{c}{28}         \\
rank 3                 & 0           & 0           & 1           & 0           & \multicolumn{1}{c}{21}         \\
rank 4                 & 0           & 0           & 1           & 1           & \multicolumn{1}{c}{17}         \\
rank 5                 & 0           & 0           & 1           & 0           & \multicolumn{1}{c}{6}          \\
ranks $\ge 6$ & 46          & 16          & 128         & 44          & \multicolumn{1}{c}{32}         \\
top 1                  & 61.48\%     & 61.90\%     & 65.35\%     & 69.18\%     & \multicolumn{1}{c}{35.40\%}    \\
top 2                  & 62.30\%     & 61.90\%     & 65.62\%     & 69.18\%     & \multicolumn{1}{c}{52.80\%}    \\
top 5                  & 62.30\%     & 61.90\%     & 66.40\%     & 69.86\%     & \multicolumn{1}{c}{80.12\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 107         & 67          & 110         & 63          &                                \\
rank 2                 & 1           & 2           & 0           & 0           &                                \\
rank 3                 & 0           & 0           & 0           & 0           &                                \\
rank 4                 & 1           & 1           & 1           & 0           &                                \\
rank 5                 & 1           & 0           & 0           & 3           &                                \\
ranks $\ge 6$ & 83          & 124         & 200         & 276         &                                \\
top 1                  & 55.44\%     & 34.54\%     & 35.37\%     & 18.42\%     &                                \\
top 2                  & 55.96\%     & 35.57\%     & 35.37\%     & 18.42\%     &                                \\
top 5                  & 56.99\%     & 36.08\%     & 35.69\%     & 19.30\%     &                                \\
\hline
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 82          & 24          & 276         & 98          & \multicolumn{1}{c}{56}         \\
rank 2                 & 1           & 0           & 1           & 0           & \multicolumn{1}{c}{28}         \\
rank 3                 & 0           & 0           & 0           & 0           & \multicolumn{1}{c}{21}         \\
rank 4                 & 0           & 0           & 1           & 1           & \multicolumn{1}{c}{18}         \\
rank 5                 & 0           & 0           & 2           & 0           & \multicolumn{1}{c}{7}          \\
ranks $\ge 6$ & 39          & 18          & 101         & 47          & \multicolumn{1}{c}{31}         \\
top 1                  & 67.21\%     & 57.14\%     & 72.44\%     & 67.12\%     & \multicolumn{1}{c}{34.78\%}    \\
top 2                  & 68.03\%     & 57.14\%     & 72.70\%     & 67.12\%     & \multicolumn{1}{c}{52.17\%}    \\
top 5                  & 68.03\%     & 57.14\%     & 73.49\%     & 67.81\%     & \multicolumn{1}{c}{80.75\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 120         & 135         & 201         & 198         &                                \\
rank 2                 & 1           & 4           & 1           & 6           &                                \\
rank 3                 & 0           & 4           & 0           & 9           &                                \\
rank 4                 & 2           & 3           & 0           & 3           &                                \\
rank 5                 & 0           & 2           & 0           & 0           &                                \\
ranks $\ge 6$ & 70          & 46          & 109         & 126         &                                \\
top 1                  & 62.18\%     & 69.59\%     & 64.63\%     & 57.89\%     &                                \\
top 2                  & 62.69\%     & 71.65\%     & 64.95\%     & 59.65\%     &                                \\
top 5                  & 63.73\%     & 76.29\%     & 64.95\%     & 63.16\%     &                                \\                     \hline          
\end{tabular}
\end{table}

\begin{table}[h]
%\caption{MetaCyc GAN-5}
\caption{Distribution of the true-compound rank in GAN-5 database searches against MetaCyc across benchmark spectral datasets}
\label{tab:MetaCyc-GAN-5}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 91          & 35          & 308         & 107         & \multicolumn{1}{c}{68}         \\
rank 2                 & 0           & 0           & 1           & 0           & \multicolumn{1}{c}{28}         \\
rank 3                 & 0           & 0           & 0           & 1           & \multicolumn{1}{c}{25}         \\
rank 4                 & 0           & 0           & 0           & 0           & \multicolumn{1}{c}{5}          \\
rank 5                 & 0           & 0           & 0           & 1           & \multicolumn{1}{c}{7}          \\
ranks $\ge 6$ & 31          & 7           & 72          & 37          & \multicolumn{1}{c}{28}         \\
top 1                  & 74.59\%     & 83.33\%     & 80.84\%     & 73.29\%     & \multicolumn{1}{c}{42.24\%}    \\
top 2                  & 74.59\%     & 83.33\%     & 81.10\%     & 73.29\%     & \multicolumn{1}{c}{59.63\%}    \\
top 5                  & 74.59\%     & 83.33\%     & 81.10\%     & 74.66\%     & \multicolumn{1}{c}{82.61\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 119         & 128         & 268         & 234         &                                \\
rank 2                 & 0           & 0           & 1           & 3           &                                \\
rank 3                 & 1           & 0           & 0           & 3           &                                \\
rank 4                 & 0           & 3           & 0           & 6           &                                \\
rank 5                 & 1           & 0           & 0           & 0           &                                \\
ranks $\ge 6$ & 72          & 63          & 42          & 96          &                                \\
top 1                  & 61.66\%     & 65.98\%     & 86.17\%     & 68.42\%     &                                \\
top 2                  & 61.66\%     & 65.98\%     & 86.50\%     & 69.30\%     &                                \\
top 5                  & 62.69\%     & 67.53\%     & 86.50\%     & 71.93\%     &                                \\                     \hline          
\end{tabular}
\end{table}

\begin{table}[h]
%\caption{MetaCyc GAN-6}
\caption{Distribution of the true-compound rank in GAN-6 database searches against MetaCyc across benchmark spectral datasets}
\label{tab:MetaCyc-GAN-6}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 91          & 29          & 313         & 111         & \multicolumn{1}{c}{56}         \\
rank 2                 & 0           & 0           & 3           & 1           & \multicolumn{1}{c}{27}         \\
rank 3                 & 1           & 0           & 2           & 0           & \multicolumn{1}{c}{22}         \\
rank 4                 & 1           & 0           & 1           & 0           & \multicolumn{1}{c}{13}         \\
rank 5                 & 1           & 0           & 2           & 1           & \multicolumn{1}{c}{12}         \\
ranks $\ge 6$ & 28          & 13          & 60          & 33          & \multicolumn{1}{c}{31}         \\
top 1                  & 74.59\%     & 69.05\%     & 82.15\%     & 76.03\%     & \multicolumn{1}{c}{34.78\%}    \\
top 2                  & 74.59\%     & 69.05\%     & 82.94\%     & 76.71\%     & \multicolumn{1}{c}{51.55\%}    \\
top 5                  & 77.05\%     & 69.05\%     & 84.25\%     & 77.40\%     & \multicolumn{1}{c}{80.75\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 123         & 146         & 278         & 243         &                                \\
rank 2                 & 6           & 1           & 0           & 0           &                                \\
rank 3                 & 0           & 3           & 0           & 9           &                                \\
rank 4                 & 0           & 0           & 0           & 3           &                                \\
rank 5                 & 1           & 1           & 0           & 0           &                                \\
ranks $\ge 6$ & 63          & 43          & 33          & 87          &                                \\
top 1                  & 63.73\%     & 75.26\%     & 89.39\%     & 71.05\%     &                                \\
top 2                  & 66.84\%     & 75.77\%     & 89.39\%     & 71.05\%     &                                \\
top 5                  & 67.36\%     & 77.84\%     & 89.39\%     & 74.56\%     &                                \\                     \hline          
\end{tabular}
\end{table}

\begin{table}[h]
%\caption{MetaCyc GAN-7}
\caption{Distribution of the true-compound rank in GAN-7 database searches against MetaCyc across benchmark spectral datasets}
\label{tab:MetaCyc-GAN-7}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 99          & 37          & 327         & 119         & \multicolumn{1}{c}{60}         \\
rank 2                 & 0           & 0           & 0           & 0           & \multicolumn{1}{c}{24}         \\
rank 3                 & 0           & 0           & 0           & 0           & \multicolumn{1}{c}{25}         \\
rank 4                 & 0           & 0           & 0           & 0           & \multicolumn{1}{c}{6}          \\
rank 5                 & 0           & 0           & 0           & 0           & \multicolumn{1}{c}{12}         \\
ranks $\ge 6$ & 23          & 5           & 54          & 27          & \multicolumn{1}{c}{34}         \\
top 1                  & 81.15\%     & 88.10\%     & 85.83\%     & 81.51\%     & \multicolumn{1}{c}{37.27\%}    \\
top 2                  & 81.15\%     & 88.10\%     & 85.83\%     & 81.51\%     & \multicolumn{1}{c}{52.17\%}    \\
top 5                  & 81.15\%     & 88.10\%     & 85.83\%     & 81.51\%     & \multicolumn{1}{c}{78.88\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 139         & 145         & 278         & 255         &                                \\
rank 2                 & 0           & 0           & 0           & 0           &                                \\
rank 3                 & 0           & 1           & 0           & 3           &                                \\
rank 4                 & 1           & 0           & 0           & 3           &                                \\
rank 5                 & 0           & 0           & 0           & 6           &                                \\
ranks $\ge 6$ & 53          & 48          & 33          & 75          &                                \\
top 1                  & 72.02\%     & 74.74\%     & 89.39\%     & 74.56\%     &                                \\
top 2                  & 72.02\%     & 74.74\%     & 89.39\%     & 74.56\%     &                                \\
top 5                  & 72.54\%     & 75.26\%     & 89.39\%     & 78.07\%     &                                \\                     \hline          
\end{tabular}
\end{table}

\begin{table}[h]
%\caption{MetaCyc GAN-8}
\caption{Distribution of the true-compound rank in GAN-8 database searches against MetaCyc across benchmark spectral datasets}
\label{tab:MetaCyc-GAN-8}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 91          & 34          & 312         & 117         & \multicolumn{1}{c}{58}         \\
rank 2                 & 0           & 0           & 0           & 2           & \multicolumn{1}{c}{24}         \\
rank 3                 & 2           & 0           & 6           & 0           & \multicolumn{1}{c}{23}         \\
rank 4                 & 1           & 0           & 0           & 0           & \multicolumn{1}{c}{9}          \\
rank 5                 & 2           & 0           & 2           & 0           & \multicolumn{1}{c}{1}          \\
ranks $\ge 6$ & 26          & 8           & 61          & 27          & \multicolumn{1}{c}{46}         \\
top 1                  & 74.59\%     & 80.95\%     & 81.89\%     & 80.14\%     & \multicolumn{1}{c}{36.02\%}    \\
top 2                  & 74.59\%     & 80.95\%     & 81.89\%     & 81.51\%     & \multicolumn{1}{c}{50.93\%}    \\
top 5                  & 78.69\%     & 80.95\%     & 83.99\%     & 81.51\%     & \multicolumn{1}{c}{71.43\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 127         & 146         & 275         & 228         &                                \\
rank 2                 & 2           & 1           & 0           & 3           &                                \\
rank 3                 & 0           & 2           & 0           & 9           &                                \\
rank 4                 & 1           & 1           & 1           & 6           &                                \\
rank 5                 & 2           & 2           & 0           & 0           &                                \\
ranks $\ge 6$ & 61          & 42          & 35          & 96          &                                \\
top 1                  & 65.80\%     & 75.26\%     & 88.42\%     & 66.67\%     &                                \\
top 2                  & 66.84\%     & 75.77\%     & 88.42\%     & 67.54\%     &                                \\
top 5                  & 68.39\%     & 78.35\%     & 88.75\%     & 71.93\%     &                                \\                     
\hline
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 109         & 32          & 354         & 146         & \multicolumn{1}{c}{32}         \\
rank 2                 & 1           & 1           & 5           & 0           & \multicolumn{1}{c}{11}         \\
rank 3                 & 1           & 1           & 3           & 0           & \multicolumn{1}{c}{8}          \\
rank 4                 & 0           & 1           & 2           & 0           & \multicolumn{1}{c}{6}          \\
rank 5                 & 2           & 1           & 2           & 0           & \multicolumn{1}{c}{5}          \\
ranks $\ge 6$ & 9           & 6           & 15          & 0           & \multicolumn{1}{c}{99}         \\
top 1                  & 89.34\%     & 76.19\%     & 92.91\%     & 100.00\%    & \multicolumn{1}{c}{19.88\%}    \\
top 2                  & 90.16\%     & 78.57\%     & 94.23\%     & 100.00\%    & \multicolumn{1}{c}{26.71\%}    \\
top 5                  & 92.62\%     & 85.71\%     & 96.06\%     & 100.00\%    & \multicolumn{1}{c}{38.51\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 160         & 178         & 53          & 228         &                                \\
rank 2                 & 0           & 0           & 53          & 9           &                                \\
rank 3                 & 1           & 0           & 25          & 15          &                                \\
rank 4                 & 0           & 0           & 33          & 24          &                                \\
rank 5                 & 0           & 0           & 21          & 9           &                                \\
ranks $\ge 6$ & 32          & 16          & 126         & 57          &                                \\
top 1                  & 82.90\%     & 91.75\%     & 17.04\%     & 66.67\%     &                                \\
top 2                  & 82.90\%     & 91.75\%     & 34.08\%     & 69.30\%     &                                \\
top 5                  & 83.42\%     & 91.75\%     & 59.49\%     & 83.33\%     &                                \\                     \hline          
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 68          & 7           & 229         & 66          & \multicolumn{1}{c}{55}         \\
rank 2                 & 4           & 1           & 14          & 7           & \multicolumn{1}{c}{4}          \\
rank 3                 & 3           & 4           & 1           & 6           & \multicolumn{1}{c}{5}          \\
rank 4                 & 3           & 2           & 1           & 5           & \multicolumn{1}{c}{5}          \\
rank 5                 & 3           & 0           & 6           & 1           & \multicolumn{1}{c}{3}          \\
ranks $\ge 6$ & 41          & 28          & 130         & 61          & \multicolumn{1}{c}{89}         \\
top 1                  & 55.74\%     & 16.67\%     & 60.10\%     & 45.21\%     & \multicolumn{1}{c}{34.16\%}    \\
top 2                  & 59.02\%     & 19.05\%     & 63.78\%     & 50.00\%     & \multicolumn{1}{c}{36.65\%}    \\
top 5                  & 66.39\%     & 33.33\%     & 65.88\%     & 58.22\%     & \multicolumn{1}{c}{44.72\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 73          & 127         & 23          & 156         &                                \\
rank 2                 & 35          & 44          & 31          & 15          &                                \\
rank 3                 & 13          & 4           & 20          & 3           &                                \\
rank 4                 & 15          & 3           & 21          & 9           &                                \\
rank 5                 & 13          & 3           & 28          & 0           &                                \\
ranks $\ge 6$ & 44          & 13          & 188         & 159         &                                \\
top 1                  & 37.82\%     & 65.46\%     & 7.40\%      & 45.61\%     &                                \\
top 2                  & 55.96\%     & 88.14\%     & 17.36\%     & 50.00\%     &                                \\
top 5                  & 77.20\%     & 93.30\%     & 39.55\%     & 53.51\%     &                                \\                    \hline           
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 70          & 8           & 240         & 67          & \multicolumn{1}{c}{36}         \\
rank 2                 & 3           & 1           & 6           & 7           & \multicolumn{1}{c}{1}          \\
rank 3                 & 2           & 1           & 6           & 1           & \multicolumn{1}{c}{10}         \\
rank 4                 & 1           & 1           & 5           & 3           & \multicolumn{1}{c}{6}          \\
rank 5                 & 0           & 0           & 6           & 0           & \multicolumn{1}{c}{4}          \\
ranks $\ge 6$ & 46          & 31          & 118         & 68          & \multicolumn{1}{c}{104}        \\
top 1                  & 57.38\%     & 19.05\%     & 62.99\%     & 45.89\%     & \multicolumn{1}{c}{22.36\%}    \\
top 2                  & 59.84\%     & 21.43\%     & 64.57\%     & 50.68\%     & \multicolumn{1}{c}{22.98\%}    \\
top 5                  & 62.30\%     & 26.19\%     & 69.03\%     & 53.42\%     & \multicolumn{1}{c}{35.40\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 77          & 125         & 28          & 147         &                                \\
rank 2                 & 26          & 3           & 32          & 24          &                                \\
rank 3                 & 19          & 7           & 18          & 6           &                                \\
rank 4                 & 15          & 2           & 21          & 0           &                                \\
rank 5                 & 9           & 2           & 27          & 3           &                                \\
ranks $\ge 6$ & 47          & 55          & 185         & 162         &                                \\
top 1                  & 39.90\%     & 64.43\%     & 9.00\%      & 42.98\%     &                                \\
top 2                  & 53.37\%     & 65.98\%     & 19.29\%     & 50.00\%     &                                \\
top 5                  & 75.65\%     & 71.65\%     & 40.51\%     & 52.63\%     &                                \\                    \hline           
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 84          & 27          & 256         & 106         & \multicolumn{1}{c}{44}         \\
rank 2                 & 1           & 0           & 7           & 6           & \multicolumn{1}{c}{11}         \\
rank 3                 & 1           & 1           & 3           & 2           & \multicolumn{1}{c}{5}          \\
rank 4                 & 1           & 0           & 4           & 1           & \multicolumn{1}{c}{7}          \\
rank 5                 & 2           & 0           & 7           & 0           & \multicolumn{1}{c}{6}          \\
ranks $\ge 6$ & 33          & 14          & 104         & 31          & \multicolumn{1}{c}{88}         \\
top 1                  & 68.85\%     & 64.29\%     & 67.19\%     & 72.60\%     & \multicolumn{1}{c}{27.33\%}    \\
top 2                  & 69.67\%     & 64.29\%     & 69.03\%     & 76.71\%     & \multicolumn{1}{c}{34.16\%}    \\
top 5                  & 72.95\%     & 66.67\%     & 72.70\%     & 78.77\%     & \multicolumn{1}{c}{45.34\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 102         & 143         & 54          & 174         &                                \\
rank 2                 & 13          & 3           & 29          & 21          &                                \\
rank 3                 & 9           & 4           & 12          & 0           &                                \\
rank 4                 & 7           & 7           & 19          & 0           &                                \\
rank 5                 & 9           & 3           & 18          & 3           &                                \\
ranks $\ge 6$ & 53          & 34          & 179         & 144         &                                \\
top 1                  & 52.85\%     & 73.71\%     & 17.36\%     & 50.88\%     &                                \\
top 2                  & 59.59\%     & 75.26\%     & 26.69\%     & 57.02\%     &                                \\
top 5                  & 72.54\%     & 82.47\%     & 42.44\%     & 57.89\%     &                                \\                    \hline           
\end{tabular}
\end{table}

\begin{table}[h]
%\caption{PubChem GAN-4}
\caption{Distribution of the true-compound rank in GAN-4 database searches against isomer decoys across benchmark spectral datasets}
\label{tab:PubChem-GAN-4}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 94          & 25          & 300         & 112         & \multicolumn{1}{c}{52}         \\
rank 2                 & 3           & 2           & 9           & 2           & \multicolumn{1}{c}{16}         \\
rank 3                 & 2           & 0           & 4           & 1           & \multicolumn{1}{c}{10}         \\
rank 4                 & 1           & 0           & 6           & 3           & \multicolumn{1}{c}{5}          \\
rank 5                 & 2           & 1           & 8           & 1           & \multicolumn{1}{c}{6}          \\
ranks $\ge 6$ & 20          & 14          & 54          & 27          & \multicolumn{1}{c}{72}         \\
top 1                  & 77.05\%     & 59.52\%     & 78.74\%     & 76.71\%     & \multicolumn{1}{c}{32.30\%}    \\
top 2                  & 79.51\%     & 64.29\%     & 81.10\%     & 78.08\%     & \multicolumn{1}{c}{42.24\%}    \\
top 5                  & 83.61\%     & 66.67\%     & 85.83\%     & 81.51\%     & \multicolumn{1}{c}{55.28\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 123         & 160         & 147         & 219         &                                \\
rank 2                 & 11          & 3           & 4           & 21          &                                \\
rank 3                 & 8           & 7           & 7           & 6           &                                \\
rank 4                 & 5           & 3           & 10          & 3           &                                \\
rank 5                 & 3           & 0           & 4           & 0           &                                \\
ranks $\ge 6$ & 43          & 21          & 139         & 93          &                                \\
top 1                  & 63.73\%     & 82.47\%     & 47.27\%     & 64.04\%     &                                \\
top 2                  & 69.43\%     & 84.02\%     & 48.55\%     & 70.18\%     &                                \\
top 5                  & 77.72\%     & 89.18\%     & 55.31\%     & 72.81\%     &                                \\                    \hline           
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 96          & 35          & 312         & 114         & \multicolumn{1}{c}{50}         \\
rank 2                 & 3           & 2           & 3           & 3           & \multicolumn{1}{c}{8}          \\
rank 3                 & 0           & 0           & 1           & 3           & \multicolumn{1}{c}{5}          \\
rank 4                 & 1           & 0           & 3           & 0           & \multicolumn{1}{c}{10}         \\
rank 5                 & 1           & 0           & 2           & 2           & \multicolumn{1}{c}{4}          \\
ranks $\ge 6$ & 21          & 5           & 60          & 24          & \multicolumn{1}{c}{84}         \\
top 1                  & 78.69\%     & 83.33\%     & 81.89\%     & 78.08\%     & \multicolumn{1}{c}{31.06\%}    \\
top 2                  & 81.15\%     & 88.10\%     & 82.68\%     & 80.14\%     & \multicolumn{1}{c}{36.02\%}    \\
top 5                  & 82.79\%     & 88.10\%     & 84.25\%     & 83.56\%     & \multicolumn{1}{c}{47.83\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 118         & 147         & 182         & 243         &                                \\
rank 2                 & 11          & 2           & 3           & 21          &                                \\
rank 3                 & 4           & 5           & 3           & 9           &                                \\
rank 4                 & 4           & 4           & 7           & 3           &                                \\
rank 5                 & 8           & 1           & 8           & 0           &                                \\
ranks $\ge 6$ & 48          & 35          & 108         & 66          &                                \\
top 1                  & 61.14\%     & 75.77\%     & 58.52\%     & 71.05\%     &                                \\
top 2                  & 66.84\%     & 76.80\%     & 59.49\%     & 77.19\%     &                                \\
top 5                  & 75.13\%     & 81.96\%     & 65.27\%     & 80.70\%     &                                \\                    \hline           
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 114         & 40          & 313         & 135         & \multicolumn{1}{c}{58}         \\
rank 2                 & 0           & 0           & 2           & 2           & \multicolumn{1}{c}{16}         \\
rank 3                 & 0           & 0           & 2           & 1           & \multicolumn{1}{c}{4}          \\
rank 4                 & 0           & 0           & 2           & 0           & \multicolumn{1}{c}{6}          \\
rank 5                 & 1           & 0           & 4           & 0           & \multicolumn{1}{c}{8}          \\
ranks $\ge 6$ & 7           & 2           & 58          & 8           & \multicolumn{1}{c}{69}         \\
top 1                  & 93.44\%     & 95.24\%     & 82.15\%     & 92.47\%     & \multicolumn{1}{c}{36.02\%}    \\
top 2                  & 93.44\%     & 95.24\%     & 82.68\%     & 93.84\%     & \multicolumn{1}{c}{45.96\%}    \\
top 5                  & 94.26\%     & 95.24\%     & 84.78\%     & 94.52\%     & \multicolumn{1}{c}{57.14\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 143         & 173         & 172         & 243         &                                \\
rank 2                 & 2           & 4           & 7           & 18          &                                \\
rank 3                 & 6           & 3           & 7           & 12          &                                \\
rank 4                 & 3           & 4           & 6           & 6           &                                \\
rank 5                 & 2           & 0           & 5           & 0           &                                \\
ranks $\ge 6$ & 37          & 10          & 114         & 63          &                                \\
top 1                  & 74.09\%     & 89.18\%     & 55.31\%     & 71.05\%     &                                \\
top 2                  & 75.13\%     & 91.24\%     & 57.56\%     & 76.32\%     &                                \\
top 5                  & 80.83\%     & 94.85\%     & 63.34\%     & 81.58\%     &                                \\                    \hline           
\end{tabular}
\end{table}

\begin{table}[h]
%\caption{PubChem GAN-7}
\caption{Distribution of the true-compound rank in GAN-7 database searches against isomer decoys across benchmark spectral datasets}
\label{tab:PubChem-GAN-7}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 105         & 39          & 336         & 125         & \multicolumn{1}{c}{63}         \\
rank 2                 & 0           & 0           & 0           & 1           & \multicolumn{1}{c}{15}         \\
rank 3                 & 0           & 0           & 0           & 2           & \multicolumn{1}{c}{12}         \\
rank 4                 & 0           & 0           & 0           & 0           & \multicolumn{1}{c}{7}          \\
rank 5                 & 0           & 0           & 0           & 0           & \multicolumn{1}{c}{2}          \\
ranks $\ge 6$ & 17          & 3           & 45          & 18          & \multicolumn{1}{c}{62}         \\
top 1                  & 86.07\%     & 92.86\%     & 88.19\%     & 85.62\%     & \multicolumn{1}{c}{39.13\%}    \\
top 2                  & 86.07\%     & 92.86\%     & 88.19\%     & 86.30\%     & \multicolumn{1}{c}{48.45\%}    \\
top 5                  & 86.07\%     & 92.86\%     & 88.19\%     & 87.67\%     & \multicolumn{1}{c}{61.49\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 142         & 162         & 269         & 267         &                                \\
rank 2                 & 9           & 1           & 4           & 9           &                                \\
rank 3                 & 4           & 2           & 4           & 6           &                                \\
rank 4                 & 3           & 4           & 1           & 3           &                                \\
rank 5                 & 1           & 4           & 3           & 3           &                                \\
ranks $\ge 6$ & 34          & 21          & 30          & 54          &                                \\
top 1                  & 73.58\%     & 83.51\%     & 86.50\%     & 78.07\%     &                                \\
top 2                  & 78.24\%     & 84.02\%     & 87.78\%     & 80.70\%     &                                \\
top 5                  & 82.38\%     & 89.18\%     & 90.35\%     & 84.21\%     &                                \\                    \hline           
\end{tabular}
\begin{tabular}{lccccl}
\hline
                       & CASMI2016SP & CASMI2017SP & CASMI2016FP & CASMI2017FP & \multicolumn{1}{c}{CASMI2022P} \\
\hline
total                  & 122         & 42          & 381         & 146         & \multicolumn{1}{c}{161}        \\
rank 1                 & 103         & 36          & 333         & 129         & \multicolumn{1}{c}{60}         \\
rank 2                 & 2           & 1           & 4           & 4           & \multicolumn{1}{c}{17}         \\
rank 3                 & 1           & 0           & 2           & 1           & \multicolumn{1}{c}{8}          \\
rank 4                 & 0           & 0           & 0           & 0           & \multicolumn{1}{c}{5}          \\
rank 5                 & 1           & 0           & 4           & 0           & \multicolumn{1}{c}{4}          \\
ranks $\ge 6$ & 15          & 5           & 38          & 12          & \multicolumn{1}{c}{67}         \\
top 1                  & 84.43\%     & 85.71\%     & 87.40\%     & 88.36\%     & \multicolumn{1}{c}{37.27\%}    \\
top 2                  & 86.07\%     & 88.10\%     & 88.45\%     & 91.10\%     & \multicolumn{1}{c}{47.83\%}    \\
top 5                  & 87.70\%     & 88.10\%     & 90.03\%     & 91.78\%     & \multicolumn{1}{c}{58.39\%}    \\
\hline
                       & GNPS-S      & GNPS-M      & EMBL-MCF    & MoNA        &                                \\
\hline
total                  & 193         & 194         & 311         & 342         &                                \\
rank 1                 & 149         & 166         & 280         & 258         &                                \\
rank 2                 & 12          & 4           & 5           & 15          &                                \\
rank 3                 & 8           & 5           & 6           & 12          &                                \\
rank 4                 & 3           & 3           & 3           & 6           &                                \\
rank 5                 & 2           & 4           & 1           & 0           &                                \\
ranks $\ge 6$ & 19          & 12          & 16          & 51          &                                \\
top 1                  & 77.20\%     & 85.57\%     & 90.03\%     & 75.44\%     &                                \\
top 2                  & 83.42\%     & 87.63\%     & 91.64\%     & 79.82\%     &                                \\
top 5                  & 90.16\%     & 93.81\%     & 94.86\%     & 85.09\%     &                                \\                    \hline           
\end{tabular}
